Autonomous Interpretation of Demonstrations for Modification of Dynamical Movement Primitives

The concept of dynamical movement primitives (DMPs) has become popular for modeling of motion, commonly applied to robots. This paper presents a framework that allows a robot operator to adjust DMPs in an intuitive way. Given a generated trajectory with a faulty last part, the operator can use lead-through programming to demonstrate a corrective trajectory. A modified DMP is formed, based on the first part of the faulty trajectory and the last part of the corrective one. A real-time application is presented and verified experimentally.

==> figs/adjust_notes.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=100,
xmax=140,
xlabel={x [mm]},
xmajorgrids,
ymin=0,
ymax=50,
ylabel={z [mm]},
ymajorgrids,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=white!50!red,solid,line width=5.0pt]
  table[row sep=crcr]{%
0	140.463091378\\
0.00308358299997735	140.457144087\\
0.0203699589999928	140.393491524\\
0.140442180999969	140.304630024\\
0.701843286999974	140.594079901\\
1.65746168099997	141.265330598\\
2.745038991	141.818598007\\
3.64899754999999	141.993352987\\
4.49078690299996	141.855011206\\
5.48085534299997	141.494089601\\
6.63339217699996	141.066894663\\
7.84344388899996	140.573978829\\
8.98671143199999	140.119895539\\
10.1215486	139.564753132\\
11.267604605	138.83976658\\
12.377478531	137.644423284\\
13.695679894	136.366455469\\
15.147944397	135.158795031\\
16.658526914	134.213695994\\
18.204950258	133.079319887\\
19.766242667	131.908011543\\
21.165397277	130.755744852\\
22.412003624	129.687565062\\
23.593952599	128.81713784\\
24.723244586	128.114076475\\
25.791991447	127.536933495\\
26.896457521	127.055796447\\
28.054210981	126.351845515\\
29.255270749	125.409557757\\
30.629639499	124.31677634\\
32.238966815	122.994514726\\
34.116160245	121.435917863\\
36.004673314	119.735449318\\
37.904143458	117.953023831\\
39.748686065	115.856098276\\
41.511183463	113.967855385\\
43.640898633	111.859602507\\
45.798510669	109.958115579\\
47.89087894	108.091379648\\
49.901278971	106.335849801\\
51.842690536	104.41272511\\
53.619793135	102.582581146\\
55.319071289	100.84745537\\
57.055117286	99.289226351\\
58.764178571	97.803690998\\
60.407900916	96.397761477\\
62.168482104	94.773690652\\
64.022475953	92.707247072\\
65.725969646	90.39483361\\
67.421715631	87.76151879\\
69.386868281	85.109482587\\
71.265634725	82.369057937\\
73.037336999	79.375572928\\
74.869740899	76.152954747\\
76.751255319	73.391965398\\
78.49096103	71.206121781\\
80.206745746	69.104941463\\
81.70867415	67.278573587\\
82.975999917	65.397408884\\
84.144989987	63.239218078\\
85.339230101	61.156261553\\
86.438117602	59.2818322\\
87.417763935	57.457831428\\
88.336582815	55.602149711\\
89.305559714	53.865414481\\
90.363195545	52.335772\\
91.518328297	50.705084892\\
92.762988002	49.13314552\\
94.011306179	47.463430326\\
95.124689592	46.027291838\\
95.946796111	44.889030087\\
96.891294798	43.997309523\\
97.929754621	43.189779511\\
98.928516113	42.331683426\\
99.856037211	41.339081309\\
100.787802673	39.820476724\\
101.659157692	37.976457853\\
102.393521154	36.327219163\\
103.040569741	34.885437686\\
103.634615612	33.513403313\\
104.284363059	32.009457176\\
105.126321255	30.40686201\\
106.015876307	28.864924809\\
106.695638901	27.428275176\\
107.187585637	26.311787104\\
107.850251501	25.783046599\\
108.851260032	25.458293444\\
109.619564484	25.073508086\\
110.311316443	24.489754482\\
110.881495264	23.6236068\\
111.344825923	22.627049989\\
111.811739109	21.746840389\\
112.180791495	20.384286332\\
112.440223779	18.738008878\\
112.544495364	17.006782822\\
112.675978208	15.468238066\\
112.898936644	14.115265447\\
113.193910132	13.031951655\\
113.523546309	12.014580772\\
113.752554988	11.500898599\\
113.873681429	11.173458306\\
114.000789858	10.847273075\\
114.231613013	10.608987533\\
114.564403006	10.105795715\\
115.17909576	8.69745061500001\\
115.656806042	6.49471937499999\\
116.428858987	6.70908925000001\\
116.73453575	6.554459622\\
116.854745781	6.358458644\\
116.894488202	6.33634570500001\\
116.905629789	6.34236913399999\\
};
\addlegendentry{Deficient trajectory};

\addplot [color=red,solid,line width=5.0pt]
  table[row sep=crcr]{%
117.184569534	6.70581914100001\\
117.186539041	6.70670031500001\\
117.190862834	6.71251994400001\\
117.254504573	6.783694156\\
117.329376858	6.87094492400001\\
117.350802766	6.89471633700001\\
117.388538625	6.93600898100001\\
117.508353619	7.07195814299999\\
117.63955769	7.22424777500001\\
117.749100011	7.34907459199999\\
117.891576447	7.51460970400001\\
118.09558241	7.749950867\\
118.326454673	8.109880175\\
118.542299275	9.02013981600001\\
118.734087203	10.078172848\\
118.870170797	10.901255786\\
118.982822641	11.423839612\\
119.027002512	11.586174246\\
119.041771586	11.639647081\\
119.033814289	11.666255525\\
119.030098316	11.664508087\\
119.024742839	11.679326428\\
119.033917565	11.722601903\\
119.019757005	11.758211689\\
118.923925906	11.727290964\\
118.817707075	11.657115261\\
118.74469525	11.613380039\\
118.71738917	11.65805862\\
118.706237561	11.767228303\\
118.713885088	11.997053914\\
118.791830884	12.23768006\\
118.878727966	12.421693481\\
118.851799626	12.593599458\\
118.808122114	13.084272047\\
118.791376066	14.109558858\\
118.782572304	15.184313235\\
118.676977535	16.05282968\\
118.57320573	16.195012051\\
118.375085407	16.014512153\\
118.183118773	15.895817481\\
118.064160467	15.963747039\\
118.000491676	16.395463188\\
117.964809422	17.010160586\\
117.928771798	17.345132121\\
117.876168033	17.461399945\\
117.81401168	17.540037625\\
117.783125657	17.675166955\\
117.763276705	18.094239467\\
117.700091308	19.066263077\\
117.698589536	19.834755164\\
117.658113202	20.538716046\\
117.596151111	21.116180403\\
117.506068536	21.238350283\\
117.265594472	21.471872317\\
117.139251933	22.312386094\\
117.129605661	23.476059961\\
117.061465285	24.719556387\\
117.127689291	25.642733797\\
117.189679661	26.030068524\\
117.273567083	26.154182276\\
117.395564685	26.316505963\\
117.4626943	26.436048973\\
117.470108799	26.492675382\\
117.474266808	26.554619382\\
117.475102729	26.57857974\\
117.481396679	26.595872598\\
117.485346083	26.607079745\\
117.48845576	26.610855433\\
117.503570799	26.621789684\\
117.52804667	26.637354317\\
117.560351775	26.661575023\\
117.639977552	26.721154456\\
117.759534573	26.806627837\\
117.912648456	26.923650125\\
118.131271356	27.113172811\\
118.486342398	27.336752398\\
118.766829438	27.479731519\\
118.950615331	27.392958336\\
119.076573333	27.262195217\\
119.255665376	26.866287165\\
119.474758165	26.163188143\\
119.67876187	25.876659928\\
119.854092169	25.795255525\\
120.039716923	25.761539616\\
120.395281402	25.73492019\\
120.736156616	25.585302033\\
120.937478034	25.352014469\\
121.140877832	25.08267479\\
121.398095543	24.531345722\\
121.759755181	23.89448289\\
122.280203258	23.277685061\\
122.873839209	22.756737628\\
123.452293817	22.354037049\\
124.034807949	22.067471211\\
124.366169658	21.99322345\\
124.622739233	21.732265378\\
124.92464031	21.19422189\\
125.199312599	21.04919097\\
125.428512783	21.186171855\\
125.554733799	21.04241437\\
125.711556647	20.221554981\\
125.892092202	19.304664708\\
126.12761019	18.315338423\\
126.313078715	17.597090207\\
126.474500633	17.272142886\\
126.684518943	16.894069158\\
126.961012846	16.561435299\\
127.080089497	16.105559329\\
127.103296197	15.528138464\\
127.124556412	15.201367179\\
127.176827048	15.151623275\\
127.248720136	15.103513662\\
127.363549548	15.077526579\\
127.555096549	14.981118139\\
127.953045636	14.842804711\\
128.309796794	14.713757429\\
128.559625166	14.449846979\\
128.692937325	14.091784547\\
128.858030629	13.507768025\\
129.074329394	13.095839801\\
129.251740947	12.955957158\\
129.334074163	12.8559682\\
129.426141082	12.691746368\\
129.548085	12.132796296\\
129.68241251	11.589893579\\
129.856434665	11.460557644\\
130.094557026	11.082701668\\
130.356087757	10.388417439\\
130.480069214	10.269245413\\
130.535525101	10.303407794\\
130.602034832	10.284234625\\
130.705614124	10.13912126\\
130.799539906	9.57184424600001\\
130.857640955	8.94036862199999\\
130.896037498	8.86462779999999\\
130.940801659	8.90056696299999\\
131.12760065	9.09238921900001\\
131.237330279	9.17781382500002\\
131.253739215	9.099987505\\
131.287052087	9.063596719\\
131.331307994	8.99944108700001\\
131.385130277	8.57381211699999\\
131.497384446	7.69759403700002\\
131.544306499	7.00061264300001\\
131.631175365	6.424256273\\
131.758577946	6.202933586\\
132.019287385	6.407178335\\
132.298651087	6.52634217600001\\
132.544912172	6.53916063599999\\
132.751855897	6.53335232399999\\
132.828184206	6.316565704\\
132.959412204	6.05255532000001\\
133.183521235	5.94937842600001\\
133.449883345	5.88890010599999\\
133.696777041	5.781465819\\
133.943837981	5.51419529200001\\
134.087565254	5.17151089399999\\
134.120510756	4.92702400799999\\
134.145156896	4.87967854800002\\
134.155480938	4.834942404\\
134.153586084	4.73406413800001\\
134.134256308	4.33591867999999\\
134.102760049	3.70857953699999\\
134.082332068	2.96736787399999\\
134.083850736	2.482875439\\
134.100530564	2.19807138499999\\
134.119829326	1.88030407100001\\
134.128865424	1.43215140699999\\
134.148486923	1.16901198900001\\
134.175901836	1.06403677\\
134.194145427	1.029691235\\
134.206260002	0.994478119999997\\
134.219185404	0.925387341000004\\
134.219217093	0.618446831999989\\
134.26485851	0.0850757810000005\\
134.366105526	0\\
};
\addlegendentry{Corrective trajectory};
\end{axis}



\draw [|-|, line width=.5mm] (2,2.1) -- (2.8,2.6);
\node at (2.4,2.6) {$d_m$};;




\end{tikzpicture}%

==> figs/adjust_zoom.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=100,
xmax=140,
xlabel={x [mm]},
xmajorgrids,
ymin=0,
ymax=50,
ylabel={z [mm]},
ymajorgrids,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=white!50!red,solid,line width=5.0pt]
  table[row sep=crcr]{%
0	140.463091378\\
0.00308358299997735	140.457144087\\
0.0203699589999928	140.393491524\\
0.140442180999969	140.304630024\\
0.701843286999974	140.594079901\\
1.65746168099997	141.265330598\\
2.745038991	141.818598007\\
3.64899754999999	141.993352987\\
4.49078690299996	141.855011206\\
5.48085534299997	141.494089601\\
6.63339217699996	141.066894663\\
7.84344388899996	140.573978829\\
8.98671143199999	140.119895539\\
10.1215486	139.564753132\\
11.267604605	138.83976658\\
12.377478531	137.644423284\\
13.695679894	136.366455469\\
15.147944397	135.158795031\\
16.658526914	134.213695994\\
18.204950258	133.079319887\\
19.766242667	131.908011543\\
21.165397277	130.755744852\\
22.412003624	129.687565062\\
23.593952599	128.81713784\\
24.723244586	128.114076475\\
25.791991447	127.536933495\\
26.896457521	127.055796447\\
28.054210981	126.351845515\\
29.255270749	125.409557757\\
30.629639499	124.31677634\\
32.238966815	122.994514726\\
34.116160245	121.435917863\\
36.004673314	119.735449318\\
37.904143458	117.953023831\\
39.748686065	115.856098276\\
41.511183463	113.967855385\\
43.640898633	111.859602507\\
45.798510669	109.958115579\\
47.89087894	108.091379648\\
49.901278971	106.335849801\\
51.842690536	104.41272511\\
53.619793135	102.582581146\\
55.319071289	100.84745537\\
57.055117286	99.289226351\\
58.764178571	97.803690998\\
60.407900916	96.397761477\\
62.168482104	94.773690652\\
64.022475953	92.707247072\\
65.725969646	90.39483361\\
67.421715631	87.76151879\\
69.386868281	85.109482587\\
71.265634725	82.369057937\\
73.037336999	79.375572928\\
74.869740899	76.152954747\\
76.751255319	73.391965398\\
78.49096103	71.206121781\\
80.206745746	69.104941463\\
81.70867415	67.278573587\\
82.975999917	65.397408884\\
84.144989987	63.239218078\\
85.339230101	61.156261553\\
86.438117602	59.2818322\\
87.417763935	57.457831428\\
88.336582815	55.602149711\\
89.305559714	53.865414481\\
90.363195545	52.335772\\
91.518328297	50.705084892\\
92.762988002	49.13314552\\
94.011306179	47.463430326\\
95.124689592	46.027291838\\
95.946796111	44.889030087\\
96.891294798	43.997309523\\
97.929754621	43.189779511\\
98.928516113	42.331683426\\
99.856037211	41.339081309\\
100.787802673	39.820476724\\
101.659157692	37.976457853\\
102.393521154	36.327219163\\
103.040569741	34.885437686\\
103.634615612	33.513403313\\
104.284363059	32.009457176\\
105.126321255	30.40686201\\
106.015876307	28.864924809\\
106.695638901	27.428275176\\
107.187585637	26.311787104\\
107.850251501	25.783046599\\
108.851260032	25.458293444\\
109.619564484	25.073508086\\
110.311316443	24.489754482\\
110.881495264	23.6236068\\
111.344825923	22.627049989\\
111.811739109	21.746840389\\
112.180791495	20.384286332\\
112.440223779	18.738008878\\
112.544495364	17.006782822\\
112.675978208	15.468238066\\
112.898936644	14.115265447\\
113.193910132	13.031951655\\
113.523546309	12.014580772\\
113.752554988	11.500898599\\
113.873681429	11.173458306\\
114.000789858	10.847273075\\
114.231613013	10.608987533\\
114.564403006	10.105795715\\
115.17909576	8.69745061500001\\
115.656806042	6.49471937499999\\
116.428858987	6.70908925000001\\
116.73453575	6.554459622\\
116.854745781	6.358458644\\
116.894488202	6.33634570500001\\
116.905629789	6.34236913399999\\
};
\addlegendentry{Deficient trajectory};

\addplot [color=red,solid,line width=5.0pt]
  table[row sep=crcr]{%
117.184569534	6.70581914100001\\
117.186539041	6.70670031500001\\
117.190862834	6.71251994400001\\
117.254504573	6.783694156\\
117.329376858	6.87094492400001\\
117.350802766	6.89471633700001\\
117.388538625	6.93600898100001\\
117.508353619	7.07195814299999\\
117.63955769	7.22424777500001\\
117.749100011	7.34907459199999\\
117.891576447	7.51460970400001\\
118.09558241	7.749950867\\
118.326454673	8.109880175\\
118.542299275	9.02013981600001\\
118.734087203	10.078172848\\
118.870170797	10.901255786\\
118.982822641	11.423839612\\
119.027002512	11.586174246\\
119.041771586	11.639647081\\
119.033814289	11.666255525\\
119.030098316	11.664508087\\
119.024742839	11.679326428\\
119.033917565	11.722601903\\
119.019757005	11.758211689\\
118.923925906	11.727290964\\
118.817707075	11.657115261\\
118.74469525	11.613380039\\
118.71738917	11.65805862\\
118.706237561	11.767228303\\
118.713885088	11.997053914\\
118.791830884	12.23768006\\
118.878727966	12.421693481\\
118.851799626	12.593599458\\
118.808122114	13.084272047\\
118.791376066	14.109558858\\
118.782572304	15.184313235\\
118.676977535	16.05282968\\
118.57320573	16.195012051\\
118.375085407	16.014512153\\
118.183118773	15.895817481\\
118.064160467	15.963747039\\
118.000491676	16.395463188\\
117.964809422	17.010160586\\
117.928771798	17.345132121\\
117.876168033	17.461399945\\
117.81401168	17.540037625\\
117.783125657	17.675166955\\
117.763276705	18.094239467\\
117.700091308	19.066263077\\
117.698589536	19.834755164\\
117.658113202	20.538716046\\
117.596151111	21.116180403\\
117.506068536	21.238350283\\
117.265594472	21.471872317\\
117.139251933	22.312386094\\
117.129605661	23.476059961\\
117.061465285	24.719556387\\
117.127689291	25.642733797\\
117.189679661	26.030068524\\
117.273567083	26.154182276\\
117.395564685	26.316505963\\
117.4626943	26.436048973\\
117.470108799	26.492675382\\
117.474266808	26.554619382\\
117.475102729	26.57857974\\
117.481396679	26.595872598\\
117.485346083	26.607079745\\
117.48845576	26.610855433\\
117.503570799	26.621789684\\
117.52804667	26.637354317\\
117.560351775	26.661575023\\
117.639977552	26.721154456\\
117.759534573	26.806627837\\
117.912648456	26.923650125\\
118.131271356	27.113172811\\
118.486342398	27.336752398\\
118.766829438	27.479731519\\
118.950615331	27.392958336\\
119.076573333	27.262195217\\
119.255665376	26.866287165\\
119.474758165	26.163188143\\
119.67876187	25.876659928\\
119.854092169	25.795255525\\
120.039716923	25.761539616\\
120.395281402	25.73492019\\
120.736156616	25.585302033\\
120.937478034	25.352014469\\
121.140877832	25.08267479\\
121.398095543	24.531345722\\
121.759755181	23.89448289\\
122.280203258	23.277685061\\
122.873839209	22.756737628\\
123.452293817	22.354037049\\
124.034807949	22.067471211\\
124.366169658	21.99322345\\
124.622739233	21.732265378\\
124.92464031	21.19422189\\
125.199312599	21.04919097\\
125.428512783	21.186171855\\
125.554733799	21.04241437\\
125.711556647	20.221554981\\
125.892092202	19.304664708\\
126.12761019	18.315338423\\
126.313078715	17.597090207\\
126.474500633	17.272142886\\
126.684518943	16.894069158\\
126.961012846	16.561435299\\
127.080089497	16.105559329\\
127.103296197	15.528138464\\
127.124556412	15.201367179\\
127.176827048	15.151623275\\
127.248720136	15.103513662\\
127.363549548	15.077526579\\
127.555096549	14.981118139\\
127.953045636	14.842804711\\
128.309796794	14.713757429\\
128.559625166	14.449846979\\
128.692937325	14.091784547\\
128.858030629	13.507768025\\
129.074329394	13.095839801\\
129.251740947	12.955957158\\
129.334074163	12.8559682\\
129.426141082	12.691746368\\
129.548085	12.132796296\\
129.68241251	11.589893579\\
129.856434665	11.460557644\\
130.094557026	11.082701668\\
130.356087757	10.388417439\\
130.480069214	10.269245413\\
130.535525101	10.303407794\\
130.602034832	10.284234625\\
130.705614124	10.13912126\\
130.799539906	9.57184424600001\\
130.857640955	8.94036862199999\\
130.896037498	8.86462779999999\\
130.940801659	8.90056696299999\\
131.12760065	9.09238921900001\\
131.237330279	9.17781382500002\\
131.253739215	9.099987505\\
131.287052087	9.063596719\\
131.331307994	8.99944108700001\\
131.385130277	8.57381211699999\\
131.497384446	7.69759403700002\\
131.544306499	7.00061264300001\\
131.631175365	6.424256273\\
131.758577946	6.202933586\\
132.019287385	6.407178335\\
132.298651087	6.52634217600001\\
132.544912172	6.53916063599999\\
132.751855897	6.53335232399999\\
132.828184206	6.316565704\\
132.959412204	6.05255532000001\\
133.183521235	5.94937842600001\\
133.449883345	5.88890010599999\\
133.696777041	5.781465819\\
133.943837981	5.51419529200001\\
134.087565254	5.17151089399999\\
134.120510756	4.92702400799999\\
134.145156896	4.87967854800002\\
134.155480938	4.834942404\\
134.153586084	4.73406413800001\\
134.134256308	4.33591867999999\\
134.102760049	3.70857953699999\\
134.082332068	2.96736787399999\\
134.083850736	2.482875439\\
134.100530564	2.19807138499999\\
134.119829326	1.88030407100001\\
134.128865424	1.43215140699999\\
134.148486923	1.16901198900001\\
134.175901836	1.06403677\\
134.194145427	1.029691235\\
134.206260002	0.994478119999997\\
134.219185404	0.925387341000004\\
134.219217093	0.618446831999989\\
134.26485851	0.0850757810000005\\
134.366105526	0\\
};
\addlegendentry{Corrective trajectory};



\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	140.463091378\\
0.00308358299997735	140.457144087\\
0.0203699589999928	140.393491524\\
0.140442180999969	140.304630024\\
0.701843286999974	140.594079901\\
1.65746168099997	141.265330598\\
2.745038991	141.818598007\\
3.64899754999999	141.993352987\\
4.49078690299996	141.855011206\\
5.48085534299997	141.494089601\\
6.63339217699996	141.066894663\\
7.84344388899996	140.573978829\\
8.98671143199999	140.119895539\\
10.1215486	139.564753132\\
11.267604605	138.83976658\\
12.377478531	137.644423284\\
13.695679894	136.366455469\\
15.147944397	135.158795031\\
16.658526914	134.213695994\\
18.204950258	133.079319887\\
19.766242667	131.908011543\\
21.165397277	130.755744852\\
22.412003624	129.687565062\\
23.593952599	128.81713784\\
24.723244586	128.114076475\\
25.791991447	127.536933495\\
26.896457521	127.055796447\\
28.054210981	126.351845515\\
29.255270749	125.409557757\\
30.629639499	124.31677634\\
32.238966815	122.994514726\\
34.116160245	121.435917863\\
36.004673314	119.735449318\\
37.904143458	117.953023831\\
39.748686065	115.856098276\\
41.511183463	113.967855385\\
43.640898633	111.859602507\\
45.798510669	109.958115579\\
47.89087894	108.091379648\\
49.901278971	106.335849801\\
51.842690536	104.41272511\\
53.619793135	102.582581146\\
55.319071289	100.84745537\\
57.055117286	99.289226351\\
58.764178571	97.803690998\\
60.407900916	96.397761477\\
62.168482104	94.773690652\\
64.022475953	92.707247072\\
65.725969646	90.39483361\\
67.421715631	87.76151879\\
69.386868281	85.109482587\\
71.265634725	82.369057937\\
73.037336999	79.375572928\\
74.869740899	76.152954747\\
76.751255319	73.391965398\\
78.49096103	71.206121781\\
80.206745746	69.104941463\\
81.70867415	67.278573587\\
82.975999917	65.397408884\\
84.144989987	63.239218078\\
85.339230101	61.156261553\\
86.438117602	59.2818322\\
87.417763935	57.457831428\\
88.336582815	55.602149711\\
89.305559714	53.865414481\\
90.363195545	52.335772\\
91.518328297	50.705084892\\
92.762988002	49.13314552\\
94.011306179	47.463430326\\
95.124689592	46.027291838\\
95.946796111	44.889030087\\
96.891294798	43.997309523\\
97.929754621	43.189779511\\
98.928516113	42.331683426\\
99.856037211	41.339081309\\
100.620633154009	39.3801307974991\\
101.370116849094	37.8022755854935\\
102.074507285708	36.1628327517566\\
102.774663071479	34.5205856100479\\
103.520065003802	32.9223836780777\\
104.356748998797	31.4120906795625\\
105.316929830884	30.0346241498069\\
106.414570671058	28.8304713122816\\
107.648080247925	27.8279206427407\\
109.001697613279	27.0388532064176\\
110.441755221246	26.4577359253435\\
111.913740915068	26.0651473760213\\
113.34682900972	25.8353122323324\\
114.663497139028	25.7409071356765\\
115.785087010621	25.7545031388137\\
116.636768567055	25.8480683596705\\
117.151569480973	25.991858588918\\
117.27356708297	26.1541822758714\\
};
\addlegendentry{Modified trajectory};

\addplot [color=blue,line width=3.0pt,mark size=6.0pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
117.273567083	26.154182276\\
};
\addlegendentry{Separation point set by user};


\addplot [color=green,line width=3.0pt,mark size=6.0pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
112.180791495	20.384286332\\
};
\addlegendentry{Separation point set automatically};

\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
117.273567083	26.154182276\\
117.395564685	26.316505963\\
117.4626943	26.436048973\\
117.470108799	26.492675382\\
117.474266808	26.554619382\\
117.475102729	26.57857974\\
117.481396679	26.595872598\\
117.485346083	26.607079745\\
117.48845576	26.610855433\\
117.503570799	26.621789684\\
117.52804667	26.637354317\\
117.560351775	26.661575023\\
117.639977552	26.721154456\\
117.759534573	26.806627837\\
117.912648456	26.923650125\\
118.131271356	27.113172811\\
118.486342398	27.336752398\\
118.766829438	27.479731519\\
118.950615331	27.392958336\\
119.076573333	27.262195217\\
119.255665376	26.866287165\\
119.474758165	26.163188143\\
119.67876187	25.876659928\\
119.854092169	25.795255525\\
120.039716923	25.761539616\\
120.395281402	25.73492019\\
120.736156616	25.585302033\\
120.937478034	25.352014469\\
121.140877832	25.08267479\\
121.398095543	24.531345722\\
121.759755181	23.89448289\\
122.280203258	23.277685061\\
122.873839209	22.756737628\\
123.452293817	22.354037049\\
124.034807949	22.067471211\\
124.366169658	21.99322345\\
124.622739233	21.732265378\\
124.92464031	21.19422189\\
125.199312599	21.04919097\\
125.428512783	21.186171855\\
125.554733799	21.04241437\\
125.711556647	20.221554981\\
125.892092202	19.304664708\\
126.12761019	18.315338423\\
126.313078715	17.597090207\\
126.474500633	17.272142886\\
126.684518943	16.894069158\\
126.961012846	16.561435299\\
127.080089497	16.105559329\\
127.103296197	15.528138464\\
127.124556412	15.201367179\\
127.176827048	15.151623275\\
127.248720136	15.103513662\\
127.363549548	15.077526579\\
127.555096549	14.981118139\\
127.953045636	14.842804711\\
128.309796794	14.713757429\\
128.559625166	14.449846979\\
128.692937325	14.091784547\\
128.858030629	13.507768025\\
129.074329394	13.095839801\\
129.251740947	12.955957158\\
129.334074163	12.8559682\\
129.426141082	12.691746368\\
129.548085	12.132796296\\
129.68241251	11.589893579\\
129.856434665	11.460557644\\
130.094557026	11.082701668\\
130.356087757	10.388417439\\
130.480069214	10.269245413\\
130.535525101	10.303407794\\
130.602034832	10.284234625\\
130.705614124	10.13912126\\
130.799539906	9.57184424600001\\
130.857640955	8.94036862199999\\
130.896037498	8.86462779999999\\
130.940801659	8.90056696299999\\
131.12760065	9.09238921900001\\
131.237330279	9.17781382500002\\
131.253739215	9.099987505\\
131.287052087	9.063596719\\
131.331307994	8.99944108700001\\
131.385130277	8.57381211699999\\
131.497384446	7.69759403700002\\
131.544306499	7.00061264300001\\
131.631175365	6.424256273\\
131.758577946	6.202933586\\
132.019287385	6.407178335\\
132.298651087	6.52634217600001\\
132.544912172	6.53916063599999\\
132.751855897	6.53335232399999\\
132.828184206	6.316565704\\
132.959412204	6.05255532000001\\
133.183521235	5.94937842600001\\
133.449883345	5.88890010599999\\
133.696777041	5.781465819\\
133.943837981	5.51419529200001\\
134.087565254	5.17151089399999\\
134.120510756	4.92702400799999\\
134.145156896	4.87967854800002\\
134.155480938	4.834942404\\
134.153586084	4.73406413800001\\
134.134256308	4.33591867999999\\
134.102760049	3.70857953699999\\
134.082332068	2.96736787399999\\
134.083850736	2.482875439\\
134.100530564	2.19807138499999\\
134.119829326	1.88030407100001\\
134.128865424	1.43215140699999\\
134.148486923	1.16901198900001\\
134.175901836	1.06403677\\
134.194145427	1.029691235\\
134.206260002	0.994478119999997\\
134.219185404	0.925387341000004\\
134.219217093	0.618446831999989\\
134.26485851	0.0850757810000005\\
134.366105526	0\\
};
\end{axis}

\draw [->] (.35,4) -- (1,3.2);
\draw [->] (3.3,1) -- (3.1,2);
\draw [->] (4.4,2) -- (5.4,1);



\end{tikzpicture}%

==> figs/avoid1.tex <==

\begin{tikzpicture}


\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=550,
xlabel={y [mm]},
xmajorgrids,
ymin=0,
ymax=80,
ylabel={z [mm]},
ymajorgrids,
legend pos=north east,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=white!50!red,solid,line width=5.0pt]
  table[row sep=crcr]{%
445.491277402	8.45005062199999\\
445.482379611	8.455092554\\
445.478709074	8.45845454600001\\
445.473432746	8.46307095899999\\
445.469253742	8.465659923\\
445.468569049	8.46813701299999\\
445.464579536	8.468065306\\
445.460264365	8.470901457\\
443.826569332	8.166589837\\
431.958807576	7.42540073500001\\
414.047837583	9.031438356\\
395.298108205	13.552023034\\
377.106870555	20.5586567\\
359.569705084	28.813899627\\
342.0966050934	37.201539231\\
324.0455990896	44.342033958\\
305.0472932222	49.379405383\\
285.4656807509	52.636630447\\
265.7778055918	54.88173433\\
246.58962196715	56.399753666\\
228.018380608	57.598956763\\
210.9671299344	56.909913236\\
195.633640689	52.90615324\\
181.2097890433	46.704350853\\
166.6067555127	40.594971059\\
151.4559316184	35.450693092\\
135.330049609	31.157330073\\
118.461563306	27.975424154\\
100.824164889	26.003609257\\
84.426229122	24.75248322\\
72.416312656	23.117176399\\
65.249099454	21.225768441\\
62.058167544	20.077315262\\
61.192310657	19.787907941\\
61.07445901	19.820015884\\
61.174853449	19.918418687\\
61.361332079	20.136117742\\
61.502965081	20.413262294\\
61.622609391	20.611767874\\
61.759322528	20.706734913\\
61.88244332	20.780251176\\
61.955977105	20.892920816\\
62.020206213	20.999267431\\
62.07430088	21.082167149\\
};
\addlegendentry{Deficient trajectory};

\addplot [color=red,solid,line width=5.0pt]
  table[row sep=crcr]{%
68.627472209	19.50701135\\
74.623708476	21.686954747\\
83.830759083	24.720618772\\
97.014741666	27.478437247\\
110.226019188	32.692045509\\
123.833016127	33.300895459\\
136.859004958	34.194737313\\
147.418786699	33.282327335\\
156.1815355258	35.897258114\\
165.6859400679	38.887303536\\
175.0948577009	43.07034278\\
183.1878438776	47.80131464\\
191.2475741557	52.503176083\\
199.0636860499	56.408977562\\
207.0540042353	58.887615648\\
215.2853451799	62.941438928\\
224.1567711095	65.488669214\\
227.7604169438	67.785466948\\
227.097205505	68.953865874\\
225.3432286655	70.832253643\\
220.0862966487	73.582636375\\
213.1501938089	75.831092216\\
206.077742007	77.058194386\\
200.0034729913	76.427520436\\
193.9087426004	75.49374468\\
187.8177535388	73.854265506\\
181.0273856713	72.820614222\\
173.2161972255	72.405164044\\
165.3834422517	71.519958787\\
156.9346826997	70.360456592\\
147.823556263	68.873473105\\
137.837003003	67.241963903\\
127.370544504	67.492645067\\
117.648258366	65.819085015\\
108.67521906	65.197933062\\
98.126938016	64.4658394\\
88.224299726	61.07793063\\
78.024009725	57.494390991\\
69.431858454	52.59458451\\
62.392272365	47.727609664\\
59.798096123	40.695170488\\
55.462105088	33.911239467\\
53.193037253	25.65227204\\
52.48692732	23.457653935\\
51.149683898	21.211384373\\
51.23790959	20.074345393\\
51.359591208	19.67644545\\
};
\addlegendentry{Corrective trajectory};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
446.457312227	7.708324369\\
441.842721423	7.59197342799999\\
426.76415697	7.908060186\\
408.556491192	10.584976014\\
389.954512151	15.820431025\\
371.788856301	22.933244201\\
354.128711355	30.859289966\\
336.4330311164	38.563210282\\
318.3613569786	44.987254578\\
299.7598338159	49.662595944\\
280.8368023902	52.829944096\\
261.9483916776	55.037829567\\
243.57366785486	56.573703784\\
185.8675756885	61.178519132\\
180.8411435618	62.914782825\\
175.3449986407	64.3928936\\
169.6406496455	65.542835255\\
163.9195349279	66.185045601\\
158.0666172793	66.460413202\\
151.952980791	66.499786666\\
145.515939255	66.404630575\\
138.718363249	66.250393816\\
131.456207034	66.075662338\\
123.763916386	65.802347254\\
115.732771049	65.438473476\\
107.446145062	64.952349878\\
99.052141558	64.128157096\\
90.699402099	62.87014272\\
82.509820974	61.178241611\\
74.828943137	58.792043455\\
67.810932611	55.549121564\\
61.526957944	51.530188419\\
56.115714535	46.985749169\\
51.838110081	42.075488243\\
48.637762997	37.083162155\\
46.465402853	32.242953699\\
45.170837727	28.009802766\\
44.510071976	24.791646031\\
44.276854626	22.656008009\\
44.578506044	21.057247792\\
45.062821288	20.202171353\\
45.545936319	19.728249933\\
46.012470591	19.43343902\\
46.428308447	19.387525763\\
46.850507004	19.338425362\\
47.242907517	19.310859395\\
47.591794796	19.329368277\\
47.921895869	19.318243877\\
48.215262716	19.325796212\\
48.509389916	19.330886483\\
48.785927261	19.363459261\\
49.042609941	19.371472613\\
49.258591493	19.3849199\\
49.458286095	19.397302054\\
49.638601981	19.417355124\\
49.803242653	19.443296191\\
49.943030277	19.471149744\\
50.119704553	19.443821605\\
50.237873412	19.459274067\\
50.344857483	19.478019284\\
50.43657086	19.501309863\\
50.519378983	19.522706027\\
50.5965882	19.537342551\\
50.663812587	19.567632233\\
50.723462937	19.587915176\\
50.774470661	19.609720331\\
50.832511956	19.61417353\\
50.878278888	19.621414268\\
50.925690557	19.628986365\\
50.967065364	19.636845684\\
50.998098112	19.64726498\\
51.031062404	19.654324325\\
51.060374918	19.662903425\\
51.089695277	19.666258477\\
51.119768384	19.664307046\\
51.138072792	19.670374609\\
51.162733917	19.668544322\\
51.176224135	19.675560685\\
51.186230413	19.681098865\\
51.208224561	19.580204029\\
51.207997423	19.581122356\\
51.21068317	19.578772725\\
51.208678857	19.579475137\\
51.207573231	19.581059912\\
51.209979775	19.578930262\\
51.206537702	19.582668479\\
51.207791571	19.581324422\\
51.208697206	19.579750885\\
51.209702694	19.578108055\\
51.206936228	19.581994109\\
51.2095213	19.579754815\\
51.208381614	19.58119719\\
51.209279444	19.578719346\\
51.208228761	19.580532797\\
51.209730583	19.578817157\\
51.209730583	19.578817157\\
};
\addlegendentry{Resulting trajectory};
\end{axis}

\draw [->] (4.9,1) -- (4,3);
\draw [->] (1.05,2.15) -- (1.55,2.35);
\draw [->] (1.65,1.65) -- (1.05,1.35);
\draw [->] (.5,3) -- (.4,2);


\end{tikzpicture}%

==> figs/avoid_a1.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmajorgrids,
ymajorgrids,
xmin=-200,
xmax=400,
xlabel={y [mm]},
ymin=30,
ymax=120,
ylabel={z [mm]},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=white!50!red,solid,line width=5.0pt]
  table[row sep=crcr]{%
336.748093465	74.704676647\\
325.02006008	73.214649502\\
300.883131839	70.007670502\\
269.365063497	67.315893467\\
239.190506578	66.402443469\\
213.649593198	66.657092795\\
193.037274378	68.654630447\\
174.916869911	72.028777842\\
155.452977601	77.635484666\\
133.026860126	86.07461272\\
108.842722669	95.968982884\\
85.0726694917	104.709080803\\
61.9705050259	110.225831188\\
40.2283973731	112.458222942\\
20.8663347026	113.643254317\\
3.76763634336	114.15962358\\
-11.2498315161	113.210159298\\
-24.0953236589	109.060221282\\
-36.4019396114	102.651918485\\
-49.2431309094	95.857556679\\
-62.3923784357	89.579939493\\
-75.8497775393	84.206076732\\
-90.1951205734	79.95954583\\
-105.692670493	76.83034727\\
-120.960774104	74.16122095\\
-134.919712568	72.443522231\\
-147.223100596	71.754638809\\
-157.175655046	71.887677128\\
-163.479803629	72.234084136\\
-165.794650693	72.149324654\\
-165.491595165	71.854641044\\
};
\addlegendentry{Deficient trajectory};

\addplot [color=red,solid,line width=3.0pt]
  table[row sep=crcr]{%
-164.168093636	73.568733941\\
-162.669611459	76.776960542\\
-155.011719657	74.860147259\\
-141.620813875	75.354847243\\
-123.185635928	76.58000853\\
-101.626223589	80.341011441\\
-80.4418546397	85.958161378\\
-59.7490505502	91.612313923\\
-40.6216483059	99.506210842\\
-27.10515921	106.135412502\\
-21.7266127839	107.156615996\\
-19.6422280183	109.174221981\\
-17.3747814785	108.668485411\\
-14.1184042326	106.906764051\\
-6.16986636364	103.258536285\\
5.7819303281	102.617140247\\
15.2498574667	105.122009014\\
23.5602855309	108.918061611\\
30.7819634977	109.393764881\\
32.652644872	108.693617272\\
32.6863156414	108.641202863\\
32.5061025569	108.848854169\\
32.4441064332	108.830516883\\
32.0692019972	108.716917112\\
31.6837388397	108.779628012\\
31.8136639272	108.545927742\\
30.9790621871	109.905098777\\
27.998016175	110.699276623\\
22.9295287149	111.0843779\\
12.7653206589	113.357879568\\
2.40652703378	115.123984381\\
-8.9468248238	117.491474269\\
-21.0247630033	117.196568816\\
-33.6655539225	114.60033323\\
-45.7416673392	110.514417203\\
-57.7049742849	106.867567675\\
-71.4072085756	101.720160084\\
-86.9588550822	98.197646621\\
-104.841617849	95.36872941\\
-123.115681476	90.198326114\\
-139.250918348	84.286014396\\
-148.173994237	78.379148149\\
-154.205332991	71.475499447\\
-156.796854443	64.614679781\\
-159.845563056	60.254374963\\
-161.904945196	55.082173298\\
-162.728902445	49.617382005\\
-163.396723108	44.924524455\\
-163.875058628	38.737457053\\
-164.194377785	35.272364299\\
};
\addlegendentry{Corrective trajectory};

\addplot [color=blue,solid,line width=1pt]
  table[row sep=crcr]{%
335.93946874	74.803364752\\
327.687443693	73.937861775\\
311.012266412	71.889063508\\
286.169844064	68.94197483\\
258.651804325	67.15617382\\
233.363223364	66.60050278\\
213.202698718	66.969741661\\
197.486432438	68.351027367\\
182.82598478	70.630229146\\
166.881073495	74.253433321\\
148.800912578	79.711553641\\
127.881019996	87.291693649\\
105.626302709	95.610754438\\
83.2988548553	103.413611384\\
62.8941430572	109.04752301\\
45.7644074673	111.995577295\\
30.3673378544	113.109199703\\
14.8113267633	113.988134801\\
2.20346406158	115.621310862\\
-5.89413906923	117.071592308\\
-12.0260115364	117.379678248\\
-20.8233416442	117.222427186\\
-31.7397020322	115.5434231\\
-43.2170228671	112.284517056\\
-54.8747243669	108.337527297\\
-67.0511838133	104.17892041\\
-80.0842819309	100.321421909\\
-94.7887738928	96.800789473\\
-110.571010068	93.224190557\\
-126.117531941	88.997300882\\
-139.390793942	84.10018511\\
-148.909421941	78.830433029\\
-154.703961272	72.988624983\\
-158.240294708	67.083345997\\
-160.465888231	61.591180148\\
-162.145074735	56.624833138\\
-163.283862761	51.716487225\\
-163.803264723	46.751251508\\
-164.131488703	41.858002009\\
-164.271837808	37.380804272\\
-164.510999242	34.844254482\\
};
\addlegendentry{Resulting trajectory};

\draw [->] (150,72) -- (100,90);
\draw [->] (-150,58) -- (-150,42);


\end{axis}
\end{tikzpicture}%

==> figs/cascade_scheme.tex <==

\usetikzlibrary{shapes,positioning}
\usetikzlibrary{narrow}

\tikzset{block/.style={draw, rectangle, line width=2pt,
     minimum height=3em, minimum width=3em, outer sep=0pt}}
\tikzset{every picture/.style={auto, line width=1pt,
          >=narrow,font=\small}}
\begin{center}
\begin{tikzpicture}[auto, node distance=1.0cm,>=latex',scale=0.9, every node/.style={scale=0.9}]
\node[text width=2cm,align=center, block,fill=red!20](initdemo){Initial \\ demonstration};
\node[block, right=3.5mm of initdemo](fitdmp){Create DMP};
\node[text width=1.8cm,align=center, block, fill=blue!20, right=10mm of fitdmp](eval){Evaluation};
\coordinate[left=0mm of eval](preeval);
\coordinate[right=6mm of eval](posteval);
\coordinate[right=2mm of posteval](postposteval);
\node[text width=2cm,align=center, block, fill=red!20, below=10mm of posteval](corrdemo){Corrective \\ demonstration};
\node[text width=1cm,align=center, block, below=10mm of preeval](moddmp){Modify \\ DMP};
\node[text width=2cm,align=center, block, fill=blue!20, above=9mm of posteval](reinf){Further \\ improvement};



\node (succ) [above=3.2mm of postposteval]{Successful};
\node (unsucc) [below=4.5mm of postposteval]{Unsuccessful};
\draw[->](initdemo)--(fitdmp);
\draw[->](corrdemo)--(moddmp);
\draw[->](fitdmp)--(eval);
\draw[->](eval)--(reinf);
\draw[->](eval)--(corrdemo);
\draw[->](moddmp)--(eval);


%Draw the large dashed box:
\coordinate[left=2mm of moddmp](tmp1);
\coordinate[below=6mm of tmp1](lowerleft);
\coordinate[above=28mm of lowerleft](upperleft);
\draw[dashed](lowerleft)--(upperleft);
\coordinate[right=42.5mm of upperleft](upperright);
\draw[dashed](upperleft)--(upperright);
\coordinate[below=28mm of upperright](lowerright);
\draw[dashed](upperright)--(lowerright);
\draw[dashed](lowerright)--(lowerleft);
\end{tikzpicture}
\end{center}

==> figs/place1.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=140,
xlabel={y [mm]},
xmajorgrids,
ymin=0,
ymax=150,
ylabel={z [mm]},
ymajorgrids,
legend pos=north west,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=white!50!red,solid,line width=5.0pt]
  table[row sep=crcr]{%
130.0481409113	148.9583933274\\
130.0199133815	149.0669249956\\
129.9931875644	149.1537853594\\
129.9846055926	149.1997294423\\
129.9853649051	149.2178442363\\
129.9966765807	149.2192262115\\
129.9978413243	149.2252219615\\
129.996398224	149.229795453\\
129.7913838776	149.1283330786\\
120.9266122734	141.5178244951\\
101.8852040629	126.760379306\\
79.8738983766	110.56844843\\
61.00300320735	93.47713572\\
45.7134291091	76.376017922\\
32.7334928618	62.339715222\\
23.523428267	50.384770002\\
17.7004239058	40.974063606\\
14.2131467253	34.773108561\\
12.4718357225	31.611700688\\
11.7778527345	30.922013023\\
11.7774538587	30.864316606\\
11.9687482892	30.945811412\\
12.0487569029	31.174632637\\
12.0192596439	31.407337587\\
11.9170484663	31.65845279\\
11.8611653027	31.799665751\\
11.8478642054	31.862870294\\
};
\addlegendentry{Deficient trajectory};

\addplot [color=red,solid,line width=5.0pt]
  table[row sep=crcr]{%
11.8550083784	31.928238609\\
11.7857206374	32.069855615\\
10.6950527444	34.029651785\\
10.14640075	35.073115087\\
10	36.204036846\\
11.1613638562	36.646446734\\
10.6580727589	39.671193544\\
10.6846103321	40.999012885\\
13.5191790814	44.644822272\\
15.0186073664	50.287743227\\
15.9074247746	55.066372023\\
18.5177654845	57.795139416\\
22.0831535229	60.922867305\\
25.8784381618	62.860534594\\
26.4123989513	62.851063268\\
26.6587813334	62.403758659\\
27.2690667483	60.634526136\\
27.5144881016	58.919981555\\
24.8775898982	57.539067897\\
24.6766412266	53.197014254\\
22.9783025495	50.196919706\\
22.9572547645	46.697749663\\
22.9860099805	44.407628849\\
21.2760645505	43.354386287\\
21.139706359	41.944811951\\
21.7170676123	40.016319677\\
22.8652726157	37.590080413\\
22.6285136404	37.17154059\\
22.7543182991	35.955011752\\
21.690881292	35.549128271\\
21.9706462803	33.814203568\\
20.7615786717	33.79176482\\
20.422772852	33.291287356\\
20.3539804229	32.912235479\\
19.7801670742	32.602776417\\
19.4451731074	32.328487319\\
19.7741466817	31.116963468\\
19.5422596269	30.788945094\\
19.6348106875	30.340122938\\
19.5074364204	29.773494043\\
19.2917551396	28.814442017\\
19.5229182517	27.496037231\\
19.3522524632	27.31075258\\
19.0362705005	26.4107113\\
19.4206826735	23.557142359\\
19.5162409112	23.112069807\\
19.6308352823	22.807383685\\
20.0062836119	22.331366603\\
20.4318347724	21.72851983\\
20.6321201082	21.375402883\\
20.3549759985	20.969483423\\
20.1808416358	20.313044888\\
20.2581692153	19.414406187\\
20.4915908337	18.431871958\\
20.1414375059	16.391269647\\
20.5088736728	15.256316938\\
20.3853962985	15.162026357\\
20.5061279113	14.880206781\\
20.5712423029	14.585508431\\
20.7542254409	14.090771707\\
20.8466557783	13.339412675\\
20.9064338067	12.787139574\\
20.9318129534	11.742012672\\
21.0058848147	10.608034684\\
};
\addlegendentry{Corrective trajectory};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
129.9645436093	149.2410858007\\
129.9573484468	149.2466695765\\
129.9521871465	149.2528598605\\
129.9497979109	149.2578499939\\
127.9991989399	147.5847039912\\
114.8375271052	135.5500622562\\
93.9780760804	119.342631624\\
72.6604640022	102.578016647\\
54.7638396852	85.558020247\\
40.1809768653	69.898862481\\
28.7193304373	56.93935489\\
19.587297264	27.993817967\\
19.6441885174	27.478019915\\
19.7150346765	26.635145951\\
19.8438486944	25.688751356\\
19.9880203278	24.870607155\\
20.2063213251	24.117951238\\
20.3593436826	23.58455411\\
20.5303409424	22.97113807\\
20.6659279773	22.259138793\\
20.6604971151	21.560854672\\
20.6143712963	20.752152706\\
20.6294447734	19.751824139\\
20.6624794276	18.699621793\\
20.6861675889	17.720997438\\
20.7801591189	16.754850551\\
20.8086222519	15.993258267\\
20.8919775733	15.287245475\\
20.9664673651	14.657312034\\
21.0360065137	14.015380917\\
21.1128517172	13.294897615\\
21.163496695	12.534526233\\
21.1949531361	11.786022246\\
21.2160622805	11.069219583\\
21.2232059229	10.488818319\\
21.1917528311	10.135514348\\
21.1316294388	10\\
21.0614944329	10.006369454\\
20.9859948648	10.081877402\\
20.9415626034	10.12964671\\
20.9089403431	10.159460198\\
};
\addlegendentry{Resulting trajectory};
\end{axis}

\draw [->] (4,3.6) -- (3,2.85);
\draw [->] (1.1,2.3) -- (.3,1.7);



\end{tikzpicture}%

==> figs/place2.tex <==

\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=140,
xlabel={y [mm]},
xmajorgrids,
ymin=0,
ymax=150,
ylabel={z [mm]},
ymajorgrids,
legend pos=north west,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=white!50!red,solid,line width=5.0pt]
  table[row sep=crcr]{%
178.026927901	166.0116060704\\
178.021927929	166.0748615993\\
178.022298426	166.0964328914\\
178.025186812	166.1072511263\\
178.026315164	166.1098917395\\
178.028019012	166.1135471079\\
178.027333417	166.1146860249\\
178.027954258	166.1152559233\\
178.026579636	166.1166461084\\
178.029530115	166.1167501597\\
178.029165326	166.1163708375\\
178.028876522	166.1163977563\\
178.032303017	166.1164099162\\
178.030312734	166.1161540612\\
178.028470272	166.1144472785\\
178.029550553	166.1166058807\\
178.030275499	166.115437074\\
178.031182779	166.117177207\\
178.03021354	166.1170064107\\
178.028833834	166.1188898101\\
178.031302972	166.1179791239\\
178.031549645	166.1170225027\\
178.02876225	166.1183076883\\
178.029520226	166.11941894\\
178.032167998	166.1205167643\\
178.028168564	166.1202305169\\
178.028583537	166.1205003533\\
176.137063411	164.373369921\\
159.287019664	148.2573176121\\
128.5305966865	127.758966529\\
93.915221004	108.945032039\\
69.2286105884	84.663213976\\
55.76703049598	59.251298412\\
47.9597918839	43.071162816\\
44.44028136551	35.745395807\\
43.76158139257	34.521347164\\
43.6803791243	34.4997776\\
43.67380481272	34.773424252\\
43.87568309799	35.118292856\\
43.96275883253	35.502096854\\
43.90140427452	35.891184696\\
43.87087360452	36.072262938\\
43.87484234316	36.135210634\\
43.89018717628	36.153736303\\
};
\addlegendentry{Deficient trajectory};

\addplot [color=red,solid,line width=5.0pt]
  table[row sep=crcr]{%
43.90293035298	36.042558252\\
43.88332337283	36.059721525\\
43.87802726129	36.076470181\\
43.86571719214	36.11627869\\
43.86594252688	36.130894219\\
43.88729295867	36.126120279\\
43.94413727399	36.112733716\\
44.09442824161	37.4363623\\
45.09857551115	39.313773113\\
50.657705168366	42.54899097\\
58.36183828954	44.835265625\\
64.3282437421	48.620287567\\
65.888736715	53.929597044\\
65.3705643942	59.913761556\\
64.2545127988	66.740626113\\
62.1516460666	72.977583772\\
60.8037168105	74.818968026\\
58.24589561999	77.221980147\\
55.66796135444	79.2362838\\
52.59330776684	80.990848647\\
48.25876317914	81.400714239\\
42.43924250491	78.569263502\\
37.2019833	76.188036757\\
34.7725592902	72.889069009\\
31.9053928466	71.81676634\\
31.0099930842	68.305423725\\
30.9030119692	64.617057397\\
28.0399855218	61.368547681\\
28.0508986995	55.350665888\\
28.210789461	52.303894637\\
27.7406613532	50.534465951\\
25.9316524821	48.724222177\\
25.6572379394	46.011155768\\
25.358455479	44.63140841\\
24.7232090912	44.307972587\\
24.5931220712	43.439321047\\
23.3935940466	42.95183528\\
23.4676106913	41.062880963\\
22.2278013571	41.001643044\\
21.8972891675	40.76255769\\
22.1505328004	38.537619356\\
22.8438960599	36.100811356\\
22.2661143589	35.438852683\\
22.4560279573	33.092358733\\
20.7166446317	30.779737993\\
21.7171605181	28.795285401\\
21.9849666957	26.869070759\\
21.9278700392	25.821163194\\
22.2781681198	23.739174706\\
21.7710718667	22.849634295\\
21.6470991148	22.524351378\\
22.6317346084	19.751783949\\
22.6866800292	18.181992207\\
22.4840575237	17.537095141\\
21.2970699019	15.059998352\\
};
\addlegendentry{Corrective trajectory};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
177.426115324	164.4947255052\\
177.682650325	165.2493787035\\
172.896923738	160.9842333813\\
152.051206402	142.5227135925\\
120.0172420199	122.607691799\\
87.3094413804	103.907953421\\
65.0249059635	80.583118316\\
43.79798637398	67.346342301\\
34.1347722341	58.495735786\\
33.6061939014	55.883962497\\
33.0037046152	53.627544833\\
32.2650996341	51.782221222\\
31.5111803986	50.227220331\\
30.7770554503	48.840353471\\
30.0003969478	47.609169642\\
29.2636992199	46.372255659\\
28.5795367613	45.078920504\\
27.895552256	43.723441187\\
27.3477676424	42.103395297\\
26.8753961131	40.293518629\\
26.4550261084	38.363197231\\
26.1311412864	36.300142264\\
25.9141897457	34.022018652\\
25.6443094439	31.934969308\\
25.1428368132	30.267457447\\
25.4912247399	27.280681435\\
25.1050953848	25.772473912\\
24.73940104	24.314037439\\
24.4322037609	22.74684283\\
24.2012904427	21.139769322\\
24.0373553099	19.503773782\\
23.8791812651	17.932320561\\
23.6367481186	16.623325999\\
23.3055899601	15.53788724\\
22.9316647486	14.69640639\\
22.5928342816	14.072530963\\
22.2984104323	13.643870823\\
22.0669036886	13.393991163\\
21.8906041114	13.233716092\\
21.7543883163	13.139751549\\
21.6493250142	13.08123805\\
21.5618589488	13.048649866\\
21.4851353381	13.033735831\\
21.4302924789	13.044979204\\
21.3577407494	13.085719997\\
};
\addlegendentry{Resulting trajectory};

\end{axis}

\draw [->] (4,3.6) -- (3,2.85);
\draw [->] (2.4,1.25) -- (3,1.4);
\draw [->] (1,2) -- (.8,1);

\end{tikzpicture}%

==> figs/place_a1.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=10.9775375467,
xmax=275,
xmajorgrids,
ymajorgrids,
xlabel={y [mm]},
ymin=28.4880469855083,
ymax=222.168397523992,
ylabel={z [mm]},
legend pos=north west,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=white!50!red,solid,line width=5.0pt]
  table[row sep=crcr]{%
256.543626164	213.6734180074\\
243.327411128	210.8414816094\\
217.61217637	204.7677834682\\
188.585181383	196.557414432\\
161.411168318	187.7637455539\\
137.547225384	178.9417460599\\
116.795559654	170.1644688401\\
97.1102754626	159.6792977718\\
77.806137912	147.007751438\\
59.4670445872	130.881550626\\
44.6395492476	113.823093874\\
33.5855511479	99.498715294\\
25.2583739714	88.184954899\\
18.5070571046	78.794129778\\
14.4003228378	70.885169143\\
12.7864500787	64.824791369\\
12.1203985858	60.602786921\\
11.6870184766	58.625051615\\
11.3775710178	58.158323288\\
};
\addlegendentry{Deficient trajectory};

\addplot [color=red,solid,line width=5.0pt]
  table[row sep=crcr]{%
11.2162126985	60.542704133\\
10.9775375467	61.004776456\\
11.6413370186	63.344204566\\
14.08000133	64.780517759\\
19.2580929959	69.72450528\\
22.1714408975	74.660897932\\
25.8863707053	77.892670433\\
27.1558359822	80.036206967\\
29.4469109131	81.869594755\\
30.0646075826	82.752191316\\
30.0872806027	82.842625264\\
30.1063987672	82.78247364\\
30.1531947889	82.585955904\\
29.8883135453	81.355234426\\
29.0756176715	79.350369492\\
29.1965378178	77.333093204\\
28.1606346533	75.012654168\\
28.0640585415	71.659288929\\
27.4419733446	68.851053851\\
26.7708789603	66.618206299\\
25.9340576408	63.124079665\\
24.302701389	59.829593642\\
23.7103348714	57.852392804\\
23.4207051218	53.830939179\\
23.9014041346	48.863948706\\
24.0446392219	42.493501433\\
23.7977728238	37.867857274\\
23.4674894647	36.817308077\\
};
\addlegendentry{Corrective trajectory};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
255.90866926	213.8391364325\\
245.490502729	210.9316240674\\
225.957957911	205.4027569448\\
200.198815945	198.3167203094\\
173.782740354	190.7704545354\\
150.860530792	183.5784736263\\
131.957419355	176.6249019454\\
115.437648226	169.4613129957\\
99.804847042	161.0738669212\\
83.6761778675	150.9234517681\\
67.3857008714	138.244593438\\
52.2981249177	123.82766454\\
40.23961295	109.339937408\\
31.8130663385	95.552775392\\
26.9043072166	81.799131695\\
24.8286442938	70.687003206\\
25.0291033037	65.565806386\\
25.5947720171	65.328032179\\
25.7157303918	63.600630381\\
24.9565108143	61.10169478\\
24.0065905651	58.643777007\\
23.2672096267	56.180846696\\
23.0462084745	53.276865538\\
23.4902102015	49.110300772\\
23.9517280964	43.97395915\\
23.6228083195	39.410597761\\
23.8515416632	37.34942553\\
};
\addlegendentry{Resulting trajectory};

\draw [->] (235,201) -- (170,181);


\end{axis}
\end{tikzpicture}%

==> figs/place_a2.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=18.2737362278,
xmax=275,
xmajorgrids,
ymajorgrids,
xlabel={y [mm]},
ymin=27.7541896190986,
ymax=219.178118418001,
ylabel={z [mm]},
legend pos=north west,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=white!50!red,solid,line width=5.0pt]
  table[row sep=crcr]{%
260.775515939	209.0359950458\\
255.311155056	207.8215122446\\
235.182992208	204.2495227445\\
204.481755128	198.1747951035\\
172.476973689	189.9708361185\\
144.728980149	180.2941092231\\
122.549469464	169.8449620442\\
103.424983016	158.8131587019\\
85.7091749471	145.947368014\\
70.9185419217	132.331290603\\
59.8990163847	118.24360018\\
52.3923349609	103.666716218\\
46.7448074255	87.919585178\\
43.459486237	73.776406001\\
41.9069169765	64.035905701\\
\\
};
\addlegendentry{Deficient trajectory};

\addplot [color=red,solid,line width=5.0pt]
  table[row sep=crcr]{%
40.9870088108	61.659336576\\
40.987532389	61.657114616\\
40.990954108	61.659463946\\
40.9983687297	61.667895477\\
41.0117794844	61.673190687\\
41.4088087302	64.318594581\\
44.1324861488	67.706976583\\
44.7550713699	71.398899094\\
47.1887814392	75.272118954\\
51.0340687182	79.155465072\\
54.5352410525	82.504724865\\
57.6089959409	86.498569948\\
59.6890097323	88.417646428\\
59.6023779592	88.603062455\\
59.6157143467	88.594868485\\
59.6189433401	88.586454449\\
59.628261647	88.568439509\\
59.5992410428	88.562649926\\
59.4464757457	88.581728554\\
57.9538964321	89.947150703\\
53.6466199013	90.674228024\\
48.3288670356	91.364532919\\
41.5458970382	91.016124909\\
36.4261736648	87.826396749\\
32.9848159597	84.516038448\\
30.3967501537	78.318012908\\
27.5221143891	72.578096484\\
25.9168463456	67.189832658\\
25.1703577238	61.173488326\\
24.0575596972	57.909625488\\
21.9210099949	55.478314344\\
19.8754822623	51.695623307\\
18.2737362278	47.056463165\\
18.4318495016	44.18328022\\
20.3229438426	37.894213873\\
};
\addlegendentry{Corrective trajectory};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
260.97717017	208.9734724567\\
259.327483559	208.7054163008\\
247.546100225	206.4009586726\\
226.299573333	201.8941980703\\
198.181730669	195.3578930912\\
169.88743422	187.6095651025\\
145.835064451	179.7175449551\\
127.092174452	172.1275581228\\
112.041811383	164.593930684\\
98.766947855	156.1912285397\\
85.7202315329	146.506485135\\
73.0309044427	134.992657338\\
61.6223203737	122.264226846\\
50.6541631934	108.239868679\\
39.1220734789	93.747721993\\
31.096028466	83.702247331\\
28.6216199928	79.439209228\\
28.1566416651	76.671429413\\
26.9228537361	72.054980024\\
25.628199056	67.146282991\\
24.7998829861	62.377539389\\
23.9932208766	58.454277515\\
22.3590902525	55.622940648\\
20.393516298	52.780894881\\
18.7795494648	49.16840099\\
20.3967650102	38.244666645\\
};
\addlegendentry{Resulting trajectory};

\draw [->] (248,198) -- (180,185);
\draw [->] (48,60) -- (68,88);


\end{axis}
\end{tikzpicture}%
